Algorithms for Placing Monitors in a Flow Network

In the Flow Edge-Monitor Problem, we are given an undirected graph G=(V,E), an integer k > 0 and some unknown circulation \psi on G. We want to find a set of k edges in G, so that if we place k monitors on those edges to measure the flow along them, the total number of edges for which the flow can be uniquely determined is maximized. In this paper, we first show that the Flow Edge-Monitor Problem is NP-hard, and then we give two approximation algorithms: a 3-approximation algorithm with running time O((m+n)^2) and a 2-approximation algorithm with running time O((m+n)^3), where n = |V| and m=|E|.

==> pseudocode.tex <==
% \program and \endprogram - TeX macros for typesetting algorithms
% David Eppstein / Columbia University / 23 Oct 1987
%
% This is abstracted from a bunch of other macros, and not tested,
% so there may still be some bugs.  Please tell me if you find any.
%
% Keywords are bold, math is italic with roman digits, and | delimits
% roman text.  Outside the display | delimits short program fragments.
% In non-program math mode | is a vertical bar as usual.
% You are more likely to get good results by only using spaces for
% indentation than by also using tabs.  Examples of use:
%
% \program
% for $foo := 1$ to $20$ do
%     |calculate something based on $i$|;
% \endprogram
%
% Text mentioning variable |$foo$| used as the index of a |for| loop...
%
% Note that in the above line, $foo$ without the vertical bars would be
% incorrect, because normal math mode uses strange inter-letter spacing.

\def\program{\begingroup\obeylines\obeytabs\medskip\narrower\narrower\progmode}
\def\endprogram{\endgroup\medskip}

\newif\ifprogmode\progmodefalse		    % Make cond for program mode
\def\progmode{\progmodetrue\progsemi
  \everymath={\progmath}\everydisplay={\progmath}\bf}

\let\semicolon;                             % Semi in programs always is roman
\def\progsemi{\catcode`;=\active}
{\catcode`;=\active\gdef;{\hbox{\rm\semicolon}}}

% Define what to do on entering program math mode.
% : becomes our smart colon that turns := into left rightarrow.
% spaces are no longer active.  letters are italic, but digits are roman.

\def\progmath{\it			    % Italic for labels in programs
  \catcode`:=\active\catcode` =10\catcode`^^I=10    % Colon special, space not
  \mathcode`0="0030\mathcode`1="0031\mathcode`2="0032\mathcode`3="0033
  \mathcode`4="0034\mathcode`5="0035\mathcode`6="0036\mathcode`7="0037
  \mathcode`8="0038\mathcode`9="0039\relax} % Roman not italic numerals

% Colon in program math checks for := and if so becomes left rightarrow

{\catcode`:=\active\gdef:{\futurelet\next\smartcolon}}   % Make colon active
\def\smartcolon{\ifx=\next\let\next\eatgets\else\let\next\colon\fi\next}
\def\eatgets#1{\leftarrow}		    % Eat equal sign and make rightarrow

% Vertical bars are active, bracketing text when in program displays,
% bracketing program mode when in text, and making abs val signs in math.
% The hskip before the begingroup is so that if a | is the start of a program
% line the paragraph will start outside the group and parskip will get set.

\let\vbar=|\catcode`|=\active		    % Save old vbar, make it active
\newif\ifprogblock \progblockfalse
\def|{\ifmmode \vbar                % vbar in math mode acts like before
      \else\ifprogblock \endgroup   % but otherwise it delimits prog stuff
      \else \hskip 0pt\begingroup   % when starting: hskip to start para
        \progblocktrue              % make the next vbar exit
        \ifprogmode \rm             % if this is display prog, delimits text
        \else \progmode \fi\fi\fi}  % if normal text, delimits program literal

% Set up to treat spaces and tabs literally.
% Spaces at the start of lines will indent the line by exactly 0.5em more,
% but spaces in the middle of a line will be treated normally.

{\obeyspaces
\gdef\obeytabs{\parindent=0pt\everypar={\parindent=0pt}\catcode`\^^I=\active
\obeyspaces\let =\smartspace}\obeytabs\gdef^^I{        }}

\def\smartspace{\ifvmode\advance\parindent by.5em\else\space\fi}


